Secure Wi-Fi Ranging Today: Security and Adoption of IEEE 802.11az/bk

Ranging and localisation have become critical for many applications and services. The Wi-Fi (IEEE 802.11) standard is a natural candidate for providing these functions across diverse environments, given its widespread deployment. The IEEE 802.11az amendment, finalised in 2023, introduces "Next Generation Positioning" mechanisms to secure and harden the existing insecure Wi-Fi Fine Timing Measurement (FTM) ranging solution. Moreover, the recent IEEE 802.11bk amendment increases the available bandwidth with the goal of approaching the centimetre-level ranging accuracy of ultra-wideband (UWB) systems. This paper examines to what extent these promises hold from a security and deployability perspective. We analyse the core mechanisms of secure Wi-Fi ranging as defined in IEEE 802.11az and IEEE 802.11bk at both the logical and physical layers, combining standards analysis with simulations and measurements on commercial and development hardware. At the logical layer, we show how common deployment choices can result in unauthenticated ranging, downgrade attacks, and simple denial-of-service attacks, making it difficult to securely realise many high-stakes use cases. At the physical layer, we study the predictability of secure ranging waveforms, the security impact of symbol repetition, and how waveform design choices affect compliance with spectral masks under realistic RF behaviour. Our results show that secure Wi-Fi ranging is highly sensitive to configuration choices and is non-trivial to implement on existing hardware. This is also evidenced by the currently limited support for secure Wi-Fi ranging in commodity devices. This paper provides practical guidelines for using secure FTM safely and recommendations to vendors and standardisation bodies to improve its robustness and deployability.

==> Figures/FTM_flow.tex <==
\scalebox{0.51}{
\begin{tikzpicture}[
    >=Latex, 
    font=\sffamily, 
    thick, 
    entity/.style={draw, line width=1.5pt, minimum width=2cm, minimum height=1cm, font=\Large\bfseries},
    msg/.style={->, line width=1.5pt},
    dashed_msg/.style={->, line width=1.5pt, dashed}
]

%--- Define coordinates ---
\def\apX{0}
\def\staX{7}
\def\timeStart{0}
\def\timeEnd{-13} 

%--- Draw Entities (AP and STA) ---
\node[entity] (ap) at (\apX, \timeStart) {AP};
\node[entity] (sta) at (\staX, \timeStart) {STA};

%--- Draw Timelines ---
\draw[line width=1.5pt] (ap.south) -- (\apX, \timeEnd);
\draw[line width=1.5pt] (sta.south) -- (\staX, \timeEnd);

%--- Draw Time Arrow ---
\node[anchor=south, font=\large] at (-2.5, -3.5) {Time};
\draw[->, line width=2.5pt] (-2.5, -3.5) -- (-2.5, -9.5);

%--- The Wide Arrow ---
\filldraw[fill=white, line width=1.5pt] 
    (-0.5, -1.65) -- (7.5, -1.65)   % Top edge
    -- (7.5, -1.35)                 % Right shoulder
    -- (8.5, -2.00)                 % Right Tip
    -- (7.5, -2.65)                 % Right shoulder
    -- (7.5, -2.35)                 % Bottom edge
    -- (-0.5, -2.35)                % Bottom edge
    -- (-0.5, -2.65)                % Left shoulder
    -- (-1.5, -2.00)                % Left Tip
    -- (-0.5, -1.35)                % Left shoulder
    -- cycle;

% Arrow Text
\node[font=\large] at (3.5, -2.0) {STA detects FTM capable AP};

%--- Negotiation Phase ---
\def\yReqStart{-4.0}
\def\yReqEnd{-4.5}
\draw[dashed_msg] (\staX, \yReqStart) -- (\apX, \yReqEnd) node[midway, above, sloped] {FTM Request};

\def\yAckStart{-5.0}
\def\yAckEnd{-5.5}
\draw[dashed_msg] (\apX, \yAckStart) -- (\staX, \yAckEnd) node[midway, above, sloped] {ACK};

%--- Measurement Phase ---
% FTM Frame
\def\yFtmStart{-7.0}
\def\yFtmEnd{-8.0}
\draw[msg] (\apX, \yFtmStart) coordinate (t1_pos) -- (\staX, \yFtmEnd) coordinate (t2_pos) node[midway, above, sloped] {FTM};

% FONT SIZE HERE (\Large)
\node[left, font=\Large] at (t1_pos) {$t_1$};
\node[right, font=\Large] at (t2_pos) {$t_2$};

% ACK Frame
\def\yAckMStart{-9.0}
\def\yAckMEnd{-10.0}
\draw[msg] (\staX, \yAckMStart) coordinate (t3_pos) -- (\apX, \yAckMEnd) coordinate (t4_pos) node[midway, above, sloped] {ACK};

% FONT SIZE HERE (\Large)
\node[right, font=\Large] at (t3_pos) {$t_3$};
\node[left, font=\Large] at (t4_pos) {$t_4$};

%--- Brace for Repetition ---
\draw[decorate, decoration={brace, amplitude=12pt}, line width=1.5pt]
    (\staX+1.2, \yFtmEnd+0.5) -- (\staX+1.2, \yAckMStart-0.5)
    node[midway, right=20pt, align=left, font=\large] {Repeated\\[0.5em] N times};

%--- Final Report Phase ---
\def\yFinalStart{-11.5}
\def\yFinalEnd{-12.2}
\draw[msg] (\apX, \yFinalStart) -- (\staX, \yFinalEnd) node[midway, above, sloped, font=\Large] {$t_1, t_4$};

% %--- Caption Node ---
% \node[font=\bfseries\large] at (3.5, -14.5) {Figure 1: Fine Timing Measurement (FTM) Procedure};

\end{tikzpicture}
}

==> Figures/HE-LTF-secure.tex <==
\scalebox{0.7}{
\begin{tikzpicture}[
    % Set global line properties
    >={stealth},
    line width=0.6pt,
    % Define box properties
    field/.style={rectangle, draw=black, minimum height=1.2cm, inner sep=0pt, font=\normalsize},
    % Define the gray GI box style
    gi/.style={rectangle, draw=black, fill=black!25, minimum height=1.2cm, inner sep=0pt},
    % Define generic formatting for labels above arrows
    timing/.style={midway, font=\normalsize}
]

% ==============================
% 1. Draw the Main Block Structure
% ==============================
% Split the HE-LTF and PE blocks into a gray GI block (0.4cm) and a text block

\node[field, minimum width=1.2cm] (hestf) at (0,0) {\dots};

% Secure HE-LTF 1
\node[gi, minimum width=0.4cm, right=-\pgflinewidth of hestf] (gi1) {};
\node[field, minimum width=2.1cm, right=-\pgflinewidth of gi1, align=center] (heltf1) {Secure\\HE-LTF 1};

\node[field, minimum width=1.2cm, right=-\pgflinewidth of heltf1] (dots) {\dots};

% Secure HE-LTF n
\node[gi, minimum width=0.4cm, right=-\pgflinewidth of dots] (gin) {};
\node[field, minimum width=2.1cm, right=-\pgflinewidth of gin, align=center] (heltfn) {Secure\\HE-LTF $n$};

% PE
\node[gi, minimum width=0.4cm, right=-\pgflinewidth of heltfn] (gipe) {};
\node[field, minimum width=1.3cm, right=-\pgflinewidth of gipe] (pe) {PE};

% ==============================
% 2. Draw the Timing Arrows Above
% ==============================
\def\arroffset{0.4cm} 

% Timing arrow for HE-LTF 1
\draw[<->] ([yshift=\arroffset]gi1.north west) -- ([yshift=\arroffset]heltf1.north east)
node[timing, anchor=base, yshift=3pt] {8 $\mu$s};

% Timing arrow for HE-LTF n
\draw[<->] ([yshift=\arroffset]gin.north west) -- ([yshift=\arroffset]heltfn.north east)
node[timing, anchor=base, yshift=3pt] {8 $\mu$s};

% Timing arrow for the final PE block
\draw[<->] ([yshift=\arroffset]gipe.north west) -- ([yshift=\arroffset]pe.north east) 
    node[timing, anchor=base, yshift=3pt] {4 $\mu$s};

% ==============================
% 3. Zero-Power GI Bottom Arrows
% ==============================
\node[font=\normalsize] (gibot) at ([yshift=-1.2cm]dots.south) {1.6 $\mu$s zero-power GI};

% Draw pointing arrows to each gray block 

\draw[->, shorten >=3pt, shorten <=3pt] (gibot.north west) -- (gi1.south);
\draw[->, shorten >=3pt, shorten <=3pt] (gibot.north) -- (gin.south);
\draw[->, shorten >=3pt, shorten <=3pt] (gibot.north east) -- (gipe.south);


\end{tikzpicture}
}

==> Figures/HE-LTF.tex <==
\scalebox{0.7}{
\begin{tikzpicture}[
    % Set global line properties
    >={stealth},
    line width=0.6pt,
    % Define box properties
    field/.style={rectangle, draw=black, minimum height=1.2cm, inner sep=0pt, font=\normalsize},
    % Define generic formatting for labels above arrows
    timing/.style={midway, font=\normalsize}
]

% ==============================
% 1. Draw the Main Block Structure
% ==============================

\node[field, minimum width=1.2cm] (hestf) at (0,0) {\dots};
\node[field, minimum width=2.5cm, right=-\pgflinewidth of hestf] (heltf1) {HE-LTF 1};
\node[field, minimum width=1.2cm, right=-\pgflinewidth of heltf1] (dots) {\dots};
\node[field, minimum width=2.5cm, right=-\pgflinewidth of dots] (heltfn) {HE-LTF $n$};
\node[field, minimum width=1.7cm, right=-\pgflinewidth of heltfn] (pe) {PE};

% ==============================
% 2. Draw the Timing Arrows Above
% ==============================

\def\arroffset{0.4cm} 

% Individual timing arrows for the left section

% Timing arrow for HE-LTF 1
\draw[<->] ([yshift=\arroffset]heltf1.north west) -- ([yshift=\arroffset]heltf1.north east)
node[timing, anchor=base, yshift=3pt] {8 $\mu$s};

% % Descriptive text centered over the HE-LTF section (no line beneath it)
% \path ([yshift=\arroffset]heltf1.north west) -- ([yshift=\arroffset]heltfn.north east) 
%     node[midway, align=center, font=\normalsize, yshift=8pt, anchor=base] 
%     {8 $\mu$s per HE-LTF symbol};

% Timing arrow for HE-LTF n
\draw[<->] ([yshift=\arroffset]heltfn.north west) -- ([yshift=\arroffset]heltfn.north east)node[timing, anchor=base, yshift=3pt] {8 $\mu$s};

% Timing arrow for the final PE block
\draw[<->] ([yshift=\arroffset]pe.north west) -- ([yshift=\arroffset]pe.north east) 
    node[timing, anchor=base, yshift=3pt] {4 $\mu$s};

\end{tikzpicture}
}
